A lightweight and robust method for blind wideband-to-fullband extension of speech

Reducing the bandwidth of speech is common practice in resource constrained environments like low-bandwidth speech transmission or low-complexity vocoding. We propose a lightweight and robust method for extending the bandwidth of wideband speech signals that is inspired by classical methods developed in the speech coding context. The resulting model has just ~370K parameters and a complexity of ~140 MFLOPS (or ~70 MMACS). With a frame size of 10 ms and a lookahead of only 0.27 ms, the model is well-suited for use with common wideband speech codecs. We evaluate the model's robustness by pairing it with the Opus SILK speech codec (1.5 release) and verify in a P.808 DCR listening test that it significantly improves quality from 6 to 12 kb/s. We also demonstrate that Opus 1.5 together with the proposed bandwidth extension at 9 kb/s meets the quality of 3GPP EVS at 9.6 kb/s and that of Opus 1.4 at 18 kb/s showing that the blind bandwidth extension can meet the quality of classical guided bandwidth extensions thus providing a way for backward-compatible quality improvement.

==> bwe_figure.tex <==
\begin{tikzpicture}[node distance=1.2cm]

\def\signalx{7}

\node (features) [inout] at (0, 0) {Features};
\node (fconv1) [conv1d] at (0, -1.5) {Conv(k=3,s=1)};
\node (fconv2) [conv1d] at (0, -3) {Conv(k=3,s=1)};
\node (ftconv) [tconv1d] at (0, -4.5) {TConv(k=2,s=2)};
\node (fgru) [gru] at (0, -6) {GRU};
\node (phi) at (0, -7.5) {\small$\varphi_n$};


%%%%%%%%%%%%%%%%%%%%%
% Signal path       %
%%%%%%%%%%%%%%%%%%%%%
\def\deltay{2}
\def\signalyI{0}
\node (sigin)  at (\signalx, \signalyI) {$y_{16}(t)$};

% second layer
\def\signalyII{\signalyI - 1.5}
\node (adaconv1) [adaconv1d] at (\signalx, \signalyII) {AdaConv(k=15)};

% third layer
\def\signalyIII{\signalyII-1.5}
\node (up11) [upsamp] at (\signalx-2, \signalyIII) {$2\uparrow$};
\node (up12) [upsamp] at (\signalx, \signalyIII) {$2\uparrow$};
\node (up13) [upsamp] at (\signalx+2, \signalyIII) {$2\uparrow$};

% fourth layer
\def\signalyIV{\signalyIII-1.5}
\node (adashape1) [adashape] at (\signalx, \signalyIV) {AdaShape};
\node (nonlin1) [nonlin] at (\signalx + 2, \signalyIV) {NonLin};

%fifth layer
\def\signalyV{\signalyIV-1.5}
\node (adaconv2) [adaconv1d] at (\signalx, \signalyV) {AdaConv(k=25)};

% 6th layer
\def\signalyVI{\signalyV-3}
\node (up21) [upsamp] at (\signalx-2, \signalyVI) {$1.5\uparrow$};
\node (up22) [upsamp] at (\signalx, \signalyVI) {$1.5\uparrow$};
\node (up23) [upsamp] at (\signalx+2, \signalyVI) {$1.5\uparrow$};
% annotation

\node (y32) at (\signalx-2, \signalyV - 1.5) {$y_{32}(t)$};

%7th layer
\def\signalyVII{\signalyVI-1.5}
\node (adashape2) [adashape] at (\signalx, \signalyVII) {AdaShape};
\node (nonlin2) [nonlin] at (\signalx + 2, \signalyVII) {NonLin};

%8th layer
\def\signalyVIII{\signalyVII-1.5}
\node (adaconv3) [adaconv1d] at (\signalx, \signalyVIII) {AdaConv(k=15)};
%\node (adacomb2) [adacomb1d] at (4, -3) {AdaComb};
%\node (adaconv) [adaconv1d] at (4, -4.5) {AdaConv};
%\node (denoised)  at (4, -6) {$\hat y(t)$};

\node (sigout) at (\signalx, \signalyVIII - 1.5) {$y_{48}(t)$};


\draw [arrow, dashed] (features) -- (fconv1);
\draw [arrow, dashed] (fconv1) -- (fconv2);
\draw [arrow, dashed] (fconv2) -- (ftconv);
\draw [arrow, dashed] (ftconv) -- (fgru);

\draw [arrow, dashed] (sigin) -- (features);

\def\phix{2.5}
\draw [arrow, dashed] (fgru) -- (phi);
\draw [arrow, dashed] (phi) -- (\phix, -7.5) -- (\phix, \signalyII) -- (adaconv1);
\draw [arrow, dashed] (\phix, \signalyIV) -- (adashape1);
\draw [arrow, dashed] (\phix, \signalyV) -- (adaconv2);
\draw [arrow, dashed] (\phix, \signalyVII) -- (adashape2);
\draw [arrow, dashed] (\phix, -7.5) -- (\phix, \signalyVIII) -- (adaconv3);

%\draw [arrow, dashed] (phi) -- (2, -1.5) -- (adacomb1);
%\draw [arrow, dashed] (2, -3) -- (adacomb2);
%\draw [arrow, dashed] (2, -4.5) -- (adaconv);

\draw [arrow] (sigin) -- (adaconv1);

\draw [arrow] (\signalx-2, \signalyII - 0.35) -- (up11);
\draw [arrow] (adaconv1) -- (up12);
\draw [arrow] (\signalx+2, \signalyII - 0.35) -- (up13);

\draw [arrow] (up12) -- (adashape1);
\draw [arrow] (up13) -- (nonlin1);

\draw [arrow] (up11) -- (\signalx - 2, \signalyV + 0.35);
\draw [arrow] (adashape1) -- (\signalx, \signalyV + 0.35);
\draw [arrow] (nonlin1) -- (\signalx + 2, \signalyV + 0.35);

\draw (\signalx-2, \signalyV - 0.35) -- (y32);
\draw [arrow]  (y32) -- (up21);
\draw [arrow] (adaconv2) -- (up22);
\draw [arrow] (\signalx+2, \signalyV - 0.35) -- (up23);

\draw [arrow] (up22) -- (adashape2);
\draw [arrow] (up23) -- (nonlin2);

\draw [arrow] (up21) -- (\signalx - 2, \signalyVIII + 0.35);
\draw [arrow] (adashape2) -- (\signalx, \signalyVIII + 0.35);
\draw [arrow] (nonlin2) -- (\signalx + 2, \signalyVIII + 0.35);

\draw [arrow] (adaconv3) -- (sigout);

%\draw [arrow] (sigin) -- (adacomb1);
%\draw [arrow] (adacomb1) -- (adacomb2);
%\draw [arrow] (adacomb2) -- (adaconv);
%\draw [arrow] (adaconv) -- (denoised);




\begin{pgfonlayer}{background}
\filldraw [line width=4mm, join=round, black!10]
(fconv1.north -| fconv1.east) rectangle (fgru.south -| fgru.west)
(adaconv1.north -| adaconv1.east) rectangle (adaconv3.south -| adaconv3.west);
\end{pgfonlayer}{background}

\end{tikzpicture}
